Volume-Preserving Deformation of Honeycomb Wire Media Enables Broad Plasma Frequency Tunability

We demonstrate significant tunability of the plasma frequency in a wire medium by mechanically deforming a lattice of parallel metallic wires arranged at the nodes of a honeycomb structure. Numerical simulations predict up to 78% tunability and a proof-of-concept experiment confirms 64%, surpassing previously reported values for tunable wire media.

==> fig/deformation_3.tikz <==
\pgfset{
	foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}


\begin{tikzpicture}[scale=1.02, transform shape]
    % to plot different UC for different R/a values
    \def\numUC{3};  
    % number of unit cell to draw (N - 1)
    % \def\radiuses{0.13, 0.2, 0.333, 0.42}; % in periods
    % \def\radiuses{1/30, 1/5, 1/3, 29/60}; % in periods
    \def\radiuses{0.1, 1/5, 1/3, 0.45}; % in periods

    
    \def\period{1.7};
    % \def\rc{0.05 * \period};
    \def\rc{\period * 0.05};  % ACTUAL VALUE
    \def\delta{0.2 * \period};  % distance between UC
        
    % wires colors
    \def\cylcol{gold};
    
    % hexagon centers
    \foreach \ucInd in {0, ..., \numUC} {
        % \filldraw [black] ({\ucInd * (\period + \delta)}, {0}) circle (0.5pt); 
    }
    
    % draw all UC in a row
    \edef \ind {-1}
    
    \foreach \R in \radiuses {
    
        \pgfmathparse {\ind + 1}
        \xdef \ind {\pgfmathresult}
    
        % draw wires within UC
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at ({\ind * (\period + \delta) + \period * \R * cos(\i * 60)}, {\period * \R * sin(\i * 60)});
            \coordinate(next) at ({\ind * (\period + \delta) + \period * \R * cos((\i + 1) * 60)}, {\period * \R * sin((\i + 1) * 60)});

            % \draw[dashed, line width=0.25pt, grey](this) -- (next);
            
            \filldraw [black, fill=\cylcol, line width=0.25pt] (this) circle (\rc);
        }

        % hexagon cell boundary
        \def\ucsz{\period / 2 / cos(30)};
        
        \foreach \i in {0, ..., 5} {
            \coordinate(this) at ({\ind * (\period + \delta) + \ucsz * cos(30 + \i * 60)}, {\ucsz * sin(30 + \i * 60)});
            \coordinate(prev) at ({\ind * (\period + \delta) + \ucsz * cos(30 + (\i - 1) * 60)}, {\ucsz * sin(30 + (\i - 1) * 60)});
            
            \draw[solid, line width=0.5pt, black](prev) -- (this);
        }
    }

    % AXES
    \def\downShift{0.8}  % in periods

    \def \margin {0.15}
    \draw[white] ({-\period * (\margin + 1/2)}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period * (\margin + 1/2)}, {-\downShift * \period});
    
    \draw[->, line width=0.5pt, grey] ({-\period / 2}, {-\downShift * \period}) -- ({\numUC * (\period + \delta) + \period / 2}, {-\downShift * \period}) node[left, xshift=9pt, yshift=9pt] {\large $R/a$};

    % axis dashes
    \def \dashSz {0.025 * \period};
    
    % first
    \def \xCord {0 * (\period + \delta)}; 
    \draw[-, line width=0.5pt, grey] ({\xCord}, {-\downShift * \period + \dashSz}) -- ({\xCord}, {-\downShift * \period - \dashSz}) node[midway, xshift=0pt, yshift=-7pt] {$2r_0/a$};

    % second
    \def \xCord {1 * (\period + \delta)}; 
    \draw[-, line width=0.5pt, grey] ({\xCord}, {-\downShift * \period + \dashSz}) -- ({\xCord}, {-\downShift * \period - \dashSz}) node[midway, xshift=0pt, yshift=-7pt] {$1/5$};

    % \coordinate (fieldPos) at ({\xCord}, {\yCordField});
    % \node[inner sep=0pt] (field) at (fieldPos)
    % {\includegraphics[width=\sizeIns \textwidth]{fig/R-to-a_1-5.png}};
    % third
    \def \xCord {2 * (\period + \delta)}; 
    \draw[-, line width=0.5pt, grey] ({\xCord}, {-\downShift * \period + \dashSz}) -- ({\xCord}, {-\downShift * \period - \dashSz}) node[midway, xshift=0pt, yshift=-7pt] {$1/3$};

    % \coordinate (fieldPos) at ({\xCord}, {\yCordField});
    % \node[inner sep=0pt] (field) at (fieldPos)
    % {\includegraphics[width=\sizeIns \textwidth]{fig/R-to-a_1-3.png}};
    % fourth
    \def \xCord {3 * (\period + \delta)}; 
    \draw[-, line width=0.5pt, grey] ({\xCord}, {-\downShift * \period + \dashSz}) -- ({\xCord}, {-\downShift * \period - \dashSz}) node[midway, xshift=0pt, yshift=-7pt] {$1/2-r_0/a$};

    % \coordinate (fieldPos) at ({\xCord}, {\yCordField});
    % \node[inner sep=0pt] (field) at (fieldPos)
    % {\includegraphics[width=\sizeIns \textwidth]{fig/R-to-a_29-60.png}};

    % PLOT
    \def \plotShiftY {-2.85 * \period}
    
    \coordinate (plotPos) at ({1.5 * (\period + \delta) - \period * 0.033}, {\plotShiftY});
    \node[inner sep=0pt] (field) at (plotPos)
    {\includegraphics[width=0.985 \textwidth]{fig/hexagon_uc_6c_a-3.00cm_r0-0.50mm_freq_newest.pdf}};

    % SUBFIGURES LABELS
    % \draw ({\period * (-1 / 2 - \margin)} , {\period * 0.55}) node[right, xshift=-3pt] {\large (a)};
    % \draw ({\period * (-1 / 2 - \margin)} , {-\period * 1.25}) node[right, xshift=-3pt] {\large (b)};

    % for field inserts
    \def \sizeIns {0.15}  %  0.276 * \period / 1.7

    \coordinate (fieldPos) at ({\period * 0.15}, {\plotShiftY - \period * 0.25});
    \node[inner sep=0pt] (field) at (fieldPos)
    {\includegraphics[width=\sizeIns \textwidth]{fig/R-to-a_1-30.png}};
    
    \draw ({-\period * 0.12}, {\plotShiftY - \period * 0.75}) node[right, xshift=0pt, yshift=0pt] 
    {(I)};
    \draw ({\period * 0.33}, {\plotShiftY - \period * 0.75}) node[right, xshift=0pt, yshift=0pt] {(II)};

    \coordinate (fieldPos) at ({\period * 1.03}, {\plotShiftY - \period * 0.65});
    \node[inner sep=0pt] (field) at (fieldPos)
    {\includegraphics[width=\sizeIns \textwidth]{fig/R-to-a_1-15.png}};
    
    \coordinate (fieldPos) at ({\period * 1.95}, {\plotShiftY - \period * 0.15});
    \node[inner sep=0pt] (field) at (fieldPos)
    {\includegraphics[width=\sizeIns \textwidth]{fig/R-to-a_1-5.png}};
    \draw ({\period * 1.48}, {\plotShiftY + \period * 0.27}) node[right, xshift=0pt, yshift=0pt] {(III)};

    \coordinate (fieldPos) at ({\period * 2.8}, {\plotShiftY + \period * 0.80});
    \node[inner sep=0pt] (field) at (fieldPos)
    {\includegraphics[width=\sizeIns \textwidth]{fig/R-to-a_1-3.png}};
    \draw ({\period * 2.63}, {\plotShiftY + \period * 1.35}) node[right, xshift=0pt, yshift=0pt] {(IV)};
    
    \coordinate (fieldPos) at ({\period * 3.42}, {\plotShiftY - \period * 0.15});
    \node[inner sep=0pt] (field) at (fieldPos)
    {\includegraphics[width=\sizeIns \textwidth]{fig/R-to-a_29-60.png}};
    \draw ({\period * 3.7}, {\plotShiftY - \period * 0.0}) node[right, xshift=0pt, yshift=0pt] {(V)};

    % COLORBAR
    \coordinate (cbPos) at ({1.07 * (\period + \delta)}, {-1.84 * \period});
    \coordinate (cbLeft) at ({0.72 * (\period + \delta)}, {-1.92 * \period});
    \coordinate (cbRight) at ({1.42 * (\period + \delta)}, {-1.92 * \period});

    \draw (cbPos) node[above, yshift=4pt] {$E_z$ (a.u.)};
    
    \draw (cbLeft) node[left, yshift=4pt] {0};
    \draw (cbRight) node[right, yshift=4pt] {1};
    
    \node[inner sep=0pt] (field) at (cbPos)
    {\includegraphics[width=0.18 \textwidth]{fig/colorbar.png}};
    
\end{tikzpicture}

==> fig/honeycomb_structure.tikz <==
\pgfset{
	foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}


\begin{tikzpicture}[scale=1.04, transform shape]
    \def\radii{1/3}; % in periods
    \def\period{2.5};
    \def\rc{0.05*\period}
    
    \coordinate(A0) at (0, 0); 
    \coordinate(A1) at (\period, 0); 
    \coordinate(A2) at (0.5 * \period, {0.5 * sqrt(3) * \period}); 
    \coordinate(A3) at (1.5 * \period, {0.5 * sqrt(3) * \period});
    \coordinate(A4) at (2 * \period, 0);
    \coordinate(A5) at (-0.5 * \period, {0.5 * sqrt(3) * \period});
    \coordinate(A6) at (2.5 * \period, {0.5 * sqrt(3) * \period});
    
    \def \allcenters  {A0, A1, A2, A3, A4, A5, A6}
    \def \centers {A0, A1, A2, A3, A4}
    % wires colors
    \def\cylcol{gold}
    
    % show zone
    \def\ly{0};
    \def\lyy{0.5 * sqrt(3) * \period};
    \def\cy{(\ly + \lyy) / 2}
    \def\d{0.1}
    
    \draw[-, thick, white](0, {\cy-\period*(1+\d)}) -- (0, {\cy+\period*(1+\d)});
    \draw[-, thick, white]({-\period/2}, \ly) -- ({2*\period}, \ly);
    \draw[-, thick, white]({-\period*0.5}, {\lyy}) -- ({\period*2}, {\lyy});
    % central along x
    \draw[-, thick, white]({-\period/2}, {\cy}) -- ({2*\period}, {\cy});

    % mark period
    \def \periodMarkShift {\period * 0.65}
    \def \marginPeriod {0.1 * \period}

    \draw[-, line width=0.25pt, gray]({-0.5*\period}, {0}) -- ({-0.5*\period}, {-\periodMarkShift - \marginPeriod});
    \draw[-, line width=0.25pt, gray]({0.5*\period}, {0}) -- ({0.5*\period}, {-\periodMarkShift - \marginPeriod});
    
    \draw[<->, line width=0.75pt, black]({-0.5*\period}, {-\periodMarkShift}) -- ({0.5*\period}, {-\periodMarkShift}) node[midway, below, yshift=0pt] {\large $a$};
    
    % AXES
    \def \margin {0.1}
    \draw[white] ({-0.5 * \period - \period * \margin}, {0}) -- ({2.5 * \period + \period * \margin}, {0});
    
    \draw[->, line width=0.5pt, grey] ({0}, {0}) -- ({0.9*\period}, 0) node[left, xshift=3pt, yshift=-7pt] {$x$};
    \draw[->, line width=0.5pt, grey] (0, 0) -- (0, {{\period * 3 / 4}}) node[left, , xshift=-1pt, yshift=-3pt] {$y$};
    
    % hexagon centers
    \foreach \center in \centers {
        \filldraw [gray] (\center) circle (0.5pt); 
    }
    
    % draw wires
    \foreach \center in \centers {
        \foreach \i in {0, 1, 2, 3, 4, 5} {
            \coordinate(this) at ({\period*\radii*cos(\i * 60)}, {\period*\radii*sin(\i * 60)});
            \filldraw [black, fill=\cylcol, line width=0.25pt] (\center){} + (this){} circle (\rc);
        }
    }
    
    % boundary cells
    \foreach \i in {0, 1, 5} {
        \coordinate(this) at ({\period*\radii*cos(\i * 60)}, {\period*\radii*sin(\i * 60)});
        \filldraw [black, fill=\cylcol, line width=0.25pt] (A5){} + (this){} circle (\rc);
    }
    \foreach \i in {2, 3, 4} {
        \coordinate(this) at ({\period*\radii*cos(\i * 60)}, {\period*\radii*sin(\i * 60)});
        \filldraw [black, fill=\cylcol, line width=0.25pt] (A6){} + (this){} circle (\rc);
    }
    
    \def\circX{\period*\radii*cos(4 * 60)};
    \def\circY{\period*\radii*sin(4 * 60)};
    \draw[->, black, line width=0.5pt]({\circX-3*\rc *cos(0)}, {\circY-3*\rc * sin(0)}) -- ({\circX-\rc*cos(0)}, {\circY-\rc*sin(0)});
    \draw[->, black, line width=0.5pt]({\circX+3*\rc *cos(0)}, {\circY+3*\rc * sin(0)}) -- ({\circX+\rc*cos(0)}, {\circY+\rc*sin(0)}) node[midway,xshift=7pt, yshift=-7pt] {$2r_0$};
    
    \def\ucsz{\period / 2 / cos(30)};
    \foreach \i in {0, 1, 2, 3, 4, 5} { % hexagon cell
        \coordinate(this) at ({\ucsz*cos(30+(\i)*60)}, {\ucsz*sin(30+(\i)*60)});
        \coordinate(prev) at ({\ucsz*cos(30+(\i-1)*60)}, {\ucsz*sin(30+(\i-1)*60)});;
        \draw[solid, line width=0.5pt, black](prev) -- (this);
    }
    
    % parallelogramm unit cell
    \def\shiftX{\period * (1 + cos(60))};
    \def\shiftY{ \period * sin(60)};
    
    \coordinate(B0) at ({-0.75 * \period + \shiftX}, {-0.25 * sqrt(3) * \period + \shiftY});
    \coordinate(B1) at ({\period - 0.75 * \period + \shiftX}, {-0.25 * sqrt(3) * \period + \shiftY});
    \coordinate(B2) at ({\period * cos(60) - 0.75 * \period + \shiftX}, {\period * sin(60) - 0.25 * sqrt(3) * \period + \shiftY});
    \coordinate(B3) at ({0.75 * \period + \shiftX}, {0.25 * sqrt(3) * \period + \shiftY});
    % \draw[dashed, line width=0.5pt, red](B0) -- (B1) -- (B3) -- (B2)--(B0);
    
    % \draw[dashed, line width=1pt, green](A1) -- ({\period}, {\ucsz*sin(30+60)})--(A3)--({\period+\ucsz*cos(30)}, {\ucsz*sin(30)})--(A1);
    
    % \coordinate(B01) at ({0.5 * \period}, {-\period / 2 * tan(30)});
    % \coordinate(B02) at ({0.5 * \period}, {+\period / 2 * tan(30)});
    % \coordinate(B03) at ({\period}, {\ucsz});
    % \coordinate(B04) at ({\period}, {0});
    % \draw[dashed, line width=1pt, green](B01) -- (B02)--(B03)--(B04)--(B01);
    
    % lattice vectors
    \def \shiftLen {0.15 * \period}
    \def \lenTick {1.5}  % in \shiftLen
    
    \coordinate(Arrow1) at ({\period}, {-\shiftLen}); 
    \coordinate(A12) at ({\period}, {-\lenTick * \shiftLen}); 
    \coordinate(Arrow4) at ({2 * \period}, {-\shiftLen});
    \coordinate(A42) at ({2 * \period}, {-\lenTick * \shiftLen});

    % \draw[-, line width=0.25pt, black](A1) -- (A12);
    % \draw[-, line width=0.25pt, black](A4) -- (A42);
    % \draw[<->, line width=1.00pt, black](Arrow1) -- (Arrow4) node[midway, below, xshift=0pt, yshift=0pt] {\large $a$};

    \coordinate(Arrow12) at ({\period - \shiftLen * cos(30)}, {\shiftLen * sin(30)});
    \coordinate(A13) at ({\period - \lenTick * \shiftLen * cos(30)}, {\lenTick * \shiftLen * sin(30)});
    \coordinate(Arrow3) at ({1.5 * \period - \shiftLen * cos(30)}, {0.5 * sqrt(3) * \period + \shiftLen * sin(30)});
    \coordinate(A32) at ({1.5 * \period - \lenTick * \shiftLen * cos(30)}, {0.5 * sqrt(3) * \period + \lenTick * \shiftLen * sin(30)});

    % \draw[-, line width=0.25pt, black](A1) -- (A13);
    % \draw[-, line width=0.25pt, black](A3) -- (A32);
    % \draw[<->, line width=1.00pt, black](Arrow12) -- (Arrow3) node[midway, above, sloped, xshift=0pt, yshift=0pt] {\large $a$};
    
    % \filldraw [red] (A1) circle (0.5pt);

    % MARK R
    \def \marginR {0.105 * \period}

    \draw[-, line width=0.25pt, gray]({0}, {0}) -- ({0}, { 1.5 * \marginR});
    \draw[-, line width=0.25pt, gray]({{-\period * \radii}}, {0}) -- ({-\period * \radii}, { 1.5 * \marginR});

    \filldraw [gray] ({-(\period * \radii)}, {0}) circle (0.5pt); 

    \draw[<->, line width=0.75pt, black]({0}, {\marginR}) -- ({-(\period * \radii)}, {\marginR}) node[midway, below, yshift=0pt] {\large $R$};

\end{tikzpicture}

==> fig/resonator_scheme.tikz <==
\pgfset{
	foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}


\begin{tikzpicture}[scale=0.95, transform shape]
    \def\radii{1/5}; % in periods
    \def\period{1.2};
    \def\rc{0.05*\period}
    
    \coordinate(A0) at (0, 0); 
    \def\ucsz{\period / 2 / cos(30)};
    % wires colors
    \def\cylcol{gold}

    % WIDTH OF FIGURE
    \draw[white] ({-4 * \period}, {0}) -- ({3.2 * \period}, {0});
    
    % show zone
    \def\ly{0};
    \def\lyy{0.5 * sqrt(3) * \period};
    \def\cy{(\ly + \lyy) / 2}
    \def\d{0.1}
    
    \draw[-, thick, white](0, {\cy-\period*(1+\d)}) -- (0, {\cy+\period*(1+\d)});
    \draw[-, thick, white]({-\period/2}, \ly) -- ({2*\period}, \ly);
    \draw[-, thick, white]({-\period*0.5}, {\lyy}) -- ({\period*2}, {\lyy});
    % central along x
    \draw[-, thick, white]({-\period/2}, {\cy}) -- ({2*\period}, {\cy});
    
    % center cell
    % axes
    \draw[->, line width=0.5pt, grey] ({0}, {0}) -- ({2.8*\period}, 0) node[left, xshift=3pt, yshift=-7pt] {$x$};
    \draw[->, line width=0.5pt, grey] (0, 0) -- (0, {{\period * 2.5}}) node[left, , xshift=-1pt, yshift=-3pt] {$y$};
    
    \filldraw [grey] (A0) circle (0.25pt); % node[left, , xshift=2.25pt, yshift=0pt] {$0$}; 
    % wires
    \foreach \i in {0, 1, 2, 3, 4, 5} {
        \coordinate(this) at ({\period*\radii*cos(\i * 60)}, {\period*\radii*sin(\i * 60)});
        \filldraw [black, fill=\cylcol, line width=0.25pt] (A0){} + (this){} circle (\rc);
    }
    
    % surounding cells
    \def \layers { {\period}, {2 *  \period}, {2 * \period * cos(30)}}
    \def \rots {0, 0, 1}
    
    \foreach \layer [count=\c,
    parallel foreach=\rot in \rots via \c]
    in \layers {
        \foreach \n in {0, 1, 2, 3, 4, 5} {
            
            \def \centerx {\layer *cos(\n * 60 + \rot * 30)}
            \def \centery {\layer *sin(\n * 60 + \rot * 30)}
            \coordinate(center) at ({\centerx}, {\centery});
            % hexagon centers
            % \filldraw [black] (center) circle (0.25pt); 
            
            \foreach \i in {0, 1, 2, 3, 4, 5} {
                % wires
                \coordinate(this) at ({\period*\radii*cos(\i * 60)}, {\period*\radii*sin(\i * 60)});
                \filldraw [black, fill=\cylcol, line width=0.25pt] (center){} + (this){} circle (\rc);
                % cell
                \coordinate(this) at 
                ({\centerx + \ucsz*cos(30+(\i)*60)}, {\centery + \ucsz*sin(30+(\i)*60)});
                \coordinate(prev) at 
                ({\centerx + \ucsz*cos(30+(\i-1)*60)}, {\centery + \ucsz*sin(30+(\i-1)*60)});;
                \draw[solid, line width=0.25pt, grey](prev) -- (this);
            }
        }
    }

    % hexagon for resonator
    \def \smallhex {2.5 * \period}
    \def \bighex {3.5 * \period * cos(30)}
    \def\resonatorsizes {\smallhex, \bighex};
    \def \checks {1, 2}
    
    % RESONATOR SIZE
    \def \xShiftSize {3.2 * \period}
    
    \draw[-, line width=0.25pt, gray]({0}, {\bighex * cos(30)}) -- ({-\xShiftSize - 0.4 * \period}, {\bighex * cos(30)});
    \draw[-, line width=0.25pt, gray]({0}, {-\bighex * cos(30)}) -- ({-\xShiftSize - 0.4 * \period}, {-\bighex * cos(30)});
    
    \draw[<->, line width=0.75pt, black]({-\xShiftSize}, {\bighex * cos(30)}) -- ({-\xShiftSize}, {-\bighex * cos(30)}) node[midway, left, xshift=0pt]{\large $W$};
    
    \foreach \resonatorsz [count=\c,
    parallel foreach=\check in \checks via \c]
    in \resonatorsizes {
        
        \foreach \i in {0, 1, 2, 3, 4, 5} {
            \coordinate(this) at 
            ({\resonatorsz*cos(0+(\i)*60)}, {\resonatorsz*sin(0+(\i)*60)});
            \coordinate(prev) at 
            ({\resonatorsz*cos(0+(\i-1)*60)}, {\resonatorsz*sin(0+(\i-1)*60)});;
            
            \ifthenelse{\check > 1}
            {\draw[solid, line width=1pt, black](prev) -- (this);}
            {\draw[dashed, line width=0.5pt, red](prev) -- (this);}
            
        }
    }

    % PORT
    \filldraw [black, fill=red, line width=1pt] ({0}, {-\period / 2 / cos(30)}) circle (0.12 * \period) node[right, red, xshift=2pt, yshift=6pt]{\large port};
    \filldraw [black, fill=black, line width=0.25pt] ({0}, {-\period / 2 / cos(30)}) circle (0.05 * \period);
    
    % delta
    \def \xshift {-0.5 * \period * cos(60)}
    \def \yshift {0.5 * \period * sin(60)}
    \coordinate(D0) at ({\smallhex * cos(30) * cos(30) + \xshift}, {\smallhex * cos(30) * sin(30) + \yshift});
    \coordinate(D1) at ({\bighex * cos(30) * cos(30) + \xshift}, {\bighex * cos(30) * sin(30) + \yshift});
    
    \draw[<->, line width=0.75pt, black](D0) -- (D1) node[midway, below, xshift=5pt]{\large $\Delta$};

\end{tikzpicture}
